BGPay: An Incentive-Compatible Mechanism for BGP Hijack Filtering

BGP hijacking remains a persistent threat as existing defenses, including RPKI/ROV suffer from a fundamental incentive misalignment: the networks best positioned to filter malicious announcements bear operational costs but receive no direct benefit, while the victim prefix owner captures all the value. We advocate a market-based alternative in which prefix owners post standing bounties for filtering invalid announcements of their prefixes, turning filtering from altruism into a private transaction. Our insight is that neither a propagating hijack nor its absence can hide from public route collectors, whose committed routing tables could become an independent root of trust for releasing funds of the bounty. We build on this insight to design BGPay, an escrow protocol in which filterers and monitors commit before either reveals, and a smart contract pays out on evidence rather than on the prefix owner's judgment. Analyzing 1K real hijack incidents, we find that today's collectors already provide enough visibility where it matters: ASes that are more important for containing the hijack are also highly visible from the public monitors. Hence, setting rewards proportionately to containment impact discourages misbehavior.

==> figs/detection_rate.tex <==
\begin{figure*}
    \centering
    % Barchart
    \begin{subfigure}[t]{0.49\linewidth}
        \centering
            \vspace*{2.2mm} 
            \begin{tikzpicture}[baseline=(current bounding box.north)]
            \begin{axis}[
                anchor=north west,
                ybar,
                bar width=0.7em,
                width=\linewidth,
                height=0.5\linewidth,
                legend style={
                    at={(1,0.85)},
                    anchor=east,
                    legend columns=-1,
                    draw=none,
                    fill=none,
                    /tikz/every even column/.append style={column sep=0.5em}
                },
                % ybar's default legend swatch draws TWO bars per entry;
                % override with a single filled rectangle instead.
                legend image code/.code={
                    \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm);
                },
                ylabel={{Identified Impostor \\ Claims $(G(a,h)>0)$ (\%)}},
                ylabel style={font=\small, align=center},
                ymin=0,
                ymax=100,
                ymajorgrids=true,
                grid style={dashed, gray!30},
                symbolic x coords={
                    Hij-Prov,
                    Hij-Prov-Prov,
                    Hij-Peer,
                    Hij-Prov-Peer,
                    Hij-Prov-Cust,
                    Hij-Cust-Cust,
                    Hij-Peer-Cust,
                    Hij-Cust
                },
                xtick=data,
                x tick label style={rotate=35, anchor=east, font=\small},
                enlarge x limits=0.08
            ]

            \addplot+[
                fill=hexBlue,
                draw=black,
            ] table[x=Category, y=LongerPrefix, col sep=comma] {data/gf_data.csv};

            \addplot+[
                fill=hexBronze,
                draw=black,
            ] table[x=Category, y=SamePrefix, col sep=comma] {data/gf_data.csv};

            \legend{Longer Prefix, Same Prefix}

            \end{axis}
            \end{tikzpicture}
        \caption{Fraction of impostor claims that \sys identified by at least one monitor $(G(a,h) > 0)$ per type of hijacker-impostor relationship.}
        \label{fig:gf_fraction}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.49\linewidth}
        \centering
        \vspace*{0.0mm}   % move panel (b) down
        \begin{tikzpicture}[baseline=(current bounding box.north)]
        % \begin{tikzpicture}[baseline=(current bounding box.north), trim axis left, trim axis right]
            \begin{axis}[
                anchor=north west,
                ylabel={$|G(a,h)|$ where $|G(a,h)| > 0$},
                ylabel style={font=\small, align=center},
                xtick={1,2,3,4},
                xticklabels={
                    Hij-Prov,
                    Hij-Prov-Prov,
                    Hij-Peer,
                    Hij-Prov-Peer
                },
                xtick style={draw=none},
                xmin=0.5, xmax=4.5,
                % Data tops out at 794; ymax well above that adds a clear
                % decade of headroom so the legend sits above the boxes
                % instead of overlapping them.
                ymin=0.8,
                ymax=5000,
                % ymax=1000,
                ymajorgrids=true,
                ymode=log,
                grid style={dashed, gray!30},
                width=\linewidth,
                height=0.5\linewidth,
                grid=major,
                boxplot/draw direction=y,
                x tick label style={rotate=35, anchor=east, font=\small},
                % Stacked (not legend columns=-1) and pinned to the top-right
                % corner: the tall Hij->Prov / Hij->Prov->Prov boxes occupy the
                % LEFT half up to the top, while boxes 3-4 top out around 200,
                % so a narrow vertical legend clears the data here.
                legend style={
                    at={(0.98,0.97)},
                    anchor=north east,
                    draw=none,
                    fill=none,
                    font=\small,
                    row sep=-0.1em
                },
                % Same single-rectangle swatch as panel (a), rather than the
                % dot-marker default -- keeps both panels' legends visually
                % consistent.
                legend image code/.code={
                    \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm);
                },
            ]
                % Reads one row per (category, series) from data/gf_boxplot_data.csv:
                % Category,Position,Series,Color,Offset,P10,Q1,Median,Q3,P90
                % -- add/remove rows there to change what gets drawn; nothing
                % here needs to change.
                \pgfplotstableread[col sep=comma]{data/gf_boxplot_data.csv}\boxplotdata
                \pgfplotstablegetrowsof{\boxplotdata}
                \pgfmathsetmacro{\boxplotlastrow}{\pgfplotsretval-1}

                \pgfplotsinvokeforeach{0,...,\boxplotlastrow}{
                    \pgfplotstablegetelem{#1}{Position}\of\boxplotdata
                    \edef\boxpos{\pgfplotsretval}
                    \pgfplotstablegetelem{#1}{Offset}\of\boxplotdata
                    \edef\boxoffset{\pgfplotsretval}
                    \pgfplotstablegetelem{#1}{Color}\of\boxplotdata
                    \edef\boxcolor{\pgfplotsretval}
                    \pgfplotstablegetelem{#1}{P10}\of\boxplotdata
                    \edef\boxpten{\pgfplotsretval}
                    \pgfplotstablegetelem{#1}{Q1}\of\boxplotdata
                    \edef\boxqone{\pgfplotsretval}
                    \pgfplotstablegetelem{#1}{Median}\of\boxplotdata
                    \edef\boxmed{\pgfplotsretval}
                    \pgfplotstablegetelem{#1}{Q3}\of\boxplotdata
                    \edef\boxqthree{\pgfplotsretval}
                    \pgfplotstablegetelem{#1}{P90}\of\boxplotdata
                    \edef\boxpninety{\pgfplotsretval}

                    % boxplot prepared={...} is only expanded when the axis
                    % actually draws (not immediately here), so reusing the
                    % same macro names across iterations makes every box read
                    % whichever values were set LAST. Force full expansion
                    % into a self-contained, literal option string now, then
                    % \expandafter it into \addplot so each box carries its
                    % own baked-in numbers instead of a live macro reference.
                    \edef\boxplotopts{%
                        black, thick, fill=\boxcolor,
                        boxplot prepared={%
                            draw position={\boxpos + \boxoffset},
                            lower whisker=\boxpten,
                            lower quartile=\boxqone,
                            median=\boxmed,
                            upper quartile=\boxqthree,
                            upper whisker=\boxpninety,
                            box extend=0.22
                        },
                        forget plot%
                    }
                    \expandafter\addplot\expandafter[\boxplotopts] coordinates {};
                }

                \addlegendimage{fill=hexBlue, draw=black}
                \addlegendimage{fill=hexBronze, draw=black}
                \legend{Longer Prefix, Same Prefix}
            \end{axis}
        \end{tikzpicture}
        \vspace*{1.2mm}
        \caption{Number of monitors that identify impostor claims per type of hijacker-impostor relationship.}
        \label{fig:gf_distribution}
    \end{subfigure}

    \caption{(a) Fraudulent filtering claims for longer-prefix hijacks by providers (Hij-Prov) or providers of providers of the hijacker (Hij-Prov-Prov) are the most likely to be identified. (b) When caught, these same relationship types are also observed by hundreds of monitors rather than just one, making the claims robust even if some monitors are unavailable. For (b), whiskers extend to the 10th and 90th percentiles.}
    % \tomasz{should we also mention that its also true for same-length prefix hijacks?} 
    \label{fig:gf_evidence}
\end{figure*}


==> figs/motivating_example_v4.tex <==
% TikZ styles
\tikzstyle{nodeStyle} = [
    circle,
    draw,
    fill=blue!20,
    minimum size=2.5em,
    text centered,
    font=\sffamily\scriptsize,
    inner sep=0.25em
]
\tikzstyle{edgeStyle} = [->]
\tikzstyle{edgeStyleN} = [-]

% Blockchain / timeline styles
\tikzstyle{sectionTitle} = [
    font=\sffamily\bfseries
]
\tikzstyle{subsectionTitle} = [
    font=\sffamily\bfseries\small
]
\tikzstyle{blockStyle} = [
    draw,
    rounded corners=3pt,
    thick,
    fill=gray!8,
    minimum width=41em,
    minimum height=4em,
    anchor=north west
]
\tikzstyle{txStyle} = [
    draw,
    rounded corners=4pt,
    thick,
    fill=orange!20,
    minimum width=3.6em,
    minimum height=3.6em,
    anchor=north west
]
\tikzstyle{blockHeader} = [
    font=\sffamily\bfseries\small
]
\tikzstyle{chainMsgStyle} = [
    draw,
    rounded corners=1.5pt,
    fill=white,
    inner sep=1pt,
    font=\sffamily\scriptsize,
    align=left,
    anchor=north west,
    minimum height=1.35em,
    draw=none,
    % text width=15em
]
\tikzstyle{bgpMsgStyle} = [
    draw,
    rounded corners=2pt,
    fill=white,
    inner sep=3pt,
    font=\sffamily\footnotesize,
    align=left,
    anchor=north west,
    minimum height=1.35em,
    dashed
    % text width=15em
]
\tikzstyle{oobMsgStyle} = [
    draw,
    rounded corners=2pt,
    fill=white,
    inner sep=3pt,
    font=\sffamily\footnotesize,
    align=left,
    anchor=north west,
    minimum height=1.35em,
    dotted
    % text width=15em
]
\tikzstyle{ribBlock} = [
    % draw,
    rounded corners=2pt,
    fill=gray!10,
    inner sep=3pt,
    font=\sffamily\scriptsize,
    align=left,
    anchor=north west,
    minimum height=1.35em,
    minimum width=8em,
    % dotted
    % text width=15em
]
\tikzstyle{timeArrow} = [
    very thick,
    -Latex
]
\tikzstyle{periodBrace} = [
    thick
]
\begin{figure*}[ht!]
    \centering
    \resizebox{0.85\linewidth}{!}{
    \begin{tikzpicture}[node distance=4em and 5em, on grid]

        % Background
        % \pgfdeclarelayer{background}
        % \pgfsetlayers{background,main}


        \node[sectionTitle] (blockTitle) {Blockchain};
        \node[blockStyle, right=6em of blockTitle, yshift=0em, xshift=1em, anchor=west] (blockchain) {};

        % Horizontal time arrow
        \draw[timeArrow]
            ([xshift=0em,yshift=1em]blockchain.north west)
            --
            ([xshift=40em,yshift=1em]blockchain.north west)
            node[midway, left=0em, above=0.25em, font=\sffamily\bfseries] {Time};
            
        % =====================================================
        % TOP SIDE: Blockchain TXs
        % =====================================================

        % Bounty
        \node[txStyle, right=0.5em of blockchain.north west, yshift=-0.2em, xshift=0em, anchor=north west] (bounty) {bounty};

        % Masked Claims
        \node[txStyle, fill=blue!20, right=0.2em of bounty.north east, yshift=0em, xshift=0em, anchor=north west] (maskedClaims1) {maskedClaims};
        \node[txStyle, fill=blue!20, right=0.2em of maskedClaims1.north east, yshift=0.2em, xshift=0em, anchor=north east] (maskedClaims2) {maskedClaims};
        \node[txStyle, fill=blue!20, right=0.2em of maskedClaims2.north east,yshift=0.2em, xshift=0em, anchor=north east] (maskedClaims3) {maskedClaims};


        % RIBCommits
        \node[txStyle, fill=green!20, right=0.5em of maskedClaims1.north east, yshift=0em, xshift=0em, anchor=north west] (ribCommits1) {RIBCommits};
        \node[txStyle, fill=green!20, right=0.2em of ribCommits1.north east, yshift=0.2em, xshift=0em, anchor=north east] (ribCommits2) {RIBCommits};
        \node[txStyle, fill=green!20, right=0.2em of ribCommits2.north east,yshift=0.2em, xshift=0em, anchor=north east] (ribCommits3) {RIBCommits};

        % Claims
        \node[txStyle, fill=blue!20, right=0.5em of ribCommits1.north east, yshift=0em, xshift=0em, anchor=north west] (claims1) {claims};
        \node[txStyle, fill=blue!20, right=0.2em of claims1.north east, yshift=0.2em, xshift=0em, anchor=north east] (claims2) {claims};
        \node[txStyle, fill=blue!20, right=0.2em of claims2.north east,yshift=0.2em, xshift=0em, anchor=north east] (claims3) {claims};

        % subRIBCommits
        \node[txStyle, fill=green!20, right=0.5em of claims1.north east, yshift=0em, xshift=0em, anchor=north west] (subRIBCommits1) {subRIBCommits};
        \node[txStyle, fill=green!20, right=0.2em of subRIBCommits1.north east, yshift=0.2em, xshift=0em, anchor=north east] (subRIBCommits2) {subRIBCommits};
        \node[txStyle, fill=green!20, right=0.2em of subRIBCommits2.north east,yshift=0.2em, xshift=0em, anchor=north east] (subRIBCommits3) {subRIBCommits};

        \node[txStyle, right=0.5em of subRIBCommits1.north east, yshift=0em, xshift=0em, anchor=north west] (releaseFunc) {bounty.releaseFunction()};
        

        % =====================================================
        % LEFT SIDE: AS TOPOLOGY (New Configuration)
        % =====================================================

        \node[sectionTitle, below=6em of blockTitle.south west, anchor=north west] (topoTitle) {AS Topology};
        
        % Leftmost Column
        \node[nodeStyle, fill=orange!20, right=3em of topoTitle.south east, yshift=2em, anchor=north west] (v) {AS V};
        \node[nodeStyle, fill=orange!20, below=5.5em of v, xshift=-0.5em] (C) {AS C};

        % Second Column
        \node[nodeStyle, right=6em of v, yshift=-2em] (F1) {AS F1};
        \node[nodeStyle, fill=green!20, above=4em of F1, xshift=-3em] (m1) {AS M1};
        \node[nodeStyle, fill=red!20, below=5em of F1, xshift=0em] (hijacker) {AS H};

        % Third Column
        \node[nodeStyle, right=4em of F1, yshift=-0.5em] (F3) {AS F3};
        
        % Rightmost Column
        \node[nodeStyle, right=0.5em of F3, yshift=4em] (F4) {AS F4};
        \node[nodeStyle, right=1em of F3, yshift=-4em] (F2) {AS F2};
        \node[nodeStyle, fill=green!20, above=3em of F2, xshift=4em] (m2) {AS M2};
        \node[nodeStyle, fill=green!20, right=5em of F4] (m3) {AS M3};

        % -------------------------
        % Edges
        % -------------------------
        \draw[edgeStyleN] (C) -- (v);
        \draw[edgeStyleN] (F1) -- (m1);
        \draw[edgeStyle] (F1) -- (C);
        \draw[edgeStyle] (F1) -- (hijacker);
        \draw[edgeStyleN] (hijacker) -- (F2);
        \draw[edgeStyle] (hijacker) -- (F3);
        \draw[edgeStyle] (F2) -- (m2);
        \draw[edgeStyle] (F3) -- (m2);
        \draw[edgeStyle] (F3) -- (m3);
        \draw[edgeStyle] (F3) -- (F4);
        \draw[edgeStyleN] (m1) -- (F4);

        % -------------------------
        % Messages
        % -------------------------
        \draw[->, thick, draw=blue!60, ] (v) to[bend left=-20] node[chainMsgStyle, fill=blue!10, pos=0.5, anchor=center, xshift=-0.5em] (legitAnn) {V/8:V} (C);

        \draw[->, thick, draw=orange!90, ] (v) to[bend left=20] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=-1em, yshift=-0.5em] {2} (bounty);

        \draw[->, thick, draw=blue!60, ] (C) to[bend left=20] node[chainMsgStyle, fill=blue!10, pos=0.5, anchor=center, xshift=0em, yshift=-0.5em] {V/8:C,V} (F1);

        \draw[->, thick, draw=blue!60, ] (F1) to[bend left=-20] node[chainMsgStyle, fill=blue!10, pos=0.5, anchor=center, xshift=-1em, yshift=-0.5em] {V/8:F1,C,V} (m1);

        \draw[->, thick, draw=blue!60, ] (F1) to[bend left=-20] node[chainMsgStyle, fill=blue!10, pos=0.5, anchor=center, xshift=0em, yshift=0em] {V/8:F1,C,V} (hijacker);

        \draw[->, thick, draw=blue!60, ] (hijacker) to[bend left=-20] node[chainMsgStyle, fill=blue!10, pos=0.5, anchor=center, xshift=0em, yshift=-1em] {V/8:H,F1,C,V} (F2);
        \draw[->, thick, draw=blue!60, ] (hijacker) to[bend left=-20] (F3);

        \draw[->, thick, draw=blue!60, ] (F2) to[bend left=-20] node[chainMsgStyle, fill=blue!10, pos=0.5, anchor=center, xshift=1.5em, yshift=-0.5em] {V/8:F2,H,F1,C,V} (m2);

        \draw[->, thick, draw=blue!60, ] (F3) to[bend left=20] node[chainMsgStyle, fill=blue!10, pos=0.5, anchor=center, xshift=2em, yshift=-1.5em] {V/8:F3,H,F1,C,V} (m3);
        \draw[->, thick, draw=blue!60, ] (F3) to[bend left=20] (m2);
        \draw[->, thick, draw=blue!60, ] (F3) to[bend left=20] (F4);

        % -------------------------
        % Numbering
        % -------------------------
        \node[draw,circle, fill=none, inner sep=0.5pt,font=\Large\bf] at ([xshift=-0.75em,yshift=-0.6em]legitAnn.north west) {1};

        \node[draw,circle, fill=none, inner sep=0.5pt,font=\Large\bf] at ([xshift=-0.75em,yshift=-0.6em]legitAnn.north west) {1};

        % -------------------------
        % Labels
        % -------------------------
        \node[draw=none, fill=none] at ([xshift=2em,yshift=-3em]hijacker.south) {Before Hijack};


        % =====================================================
        % Right SIDE: AS TOPOLOGY (New Configuration)
        % =====================================================
        
        % Leftmost Column
        \node[nodeStyle, fill=orange!20, right=27em of topoTitle.south east, yshift=2em, anchor=north west] (v) {AS V};
        \node[nodeStyle, fill=orange!20, below=5.5em of v, xshift=-0.5em] (C) {AS C};

        % Second Column
        \node[nodeStyle, right=6em of v, yshift=-2em] (F1) {AS F1};
        \node[nodeStyle, fill=green!20, above=4em of F1, xshift=-3em] (m1) {AS M1};
        \node[nodeStyle, fill=red!20, below=5em of F1, xshift=0em] (hijacker) {AS H};

        % Third Column
        \node[nodeStyle, right=4em of F1, yshift=-0.5em] (F3) {AS F3};
        
        % Rightmost Column
        \node[nodeStyle, right=0.5em of F3, yshift=4em] (F4) {AS F4};
        \node[nodeStyle, right=1em of F3, yshift=-4em] (F2) {AS F2};
        \node[nodeStyle, fill=green!20, above=3em of F2, xshift=4em] (m2) {AS M2};
        \node[nodeStyle, fill=green!20, right=5em of F4] (m3) {AS M3};

        % -------------------------
        % Edges
        % -------------------------
        \draw[edgeStyleN] (C) -- (v);
        \draw[edgeStyleN] (F1) -- (m1);
        \draw[edgeStyle] (F1) -- (C);
        \draw[edgeStyle] (F1) -- (hijacker);
        \draw[edgeStyleN] (hijacker) -- (F2);
        \draw[edgeStyle] (hijacker) -- (F3);
        \draw[edgeStyle] (F2) -- (m2);
        \draw[edgeStyle] (F3) -- (m2);
        \draw[edgeStyle] (F3) -- (m3);
        \draw[edgeStyle] (F3) -- (F4);
        \draw[edgeStyleN] (m1) -- (F4);

        % -------------------------
        % Messages
        % -------------------------

        % Hijacks
        \draw[->, thick, draw=red!90] (hijacker) to[bend left=20] node[chainMsgStyle, fill=red!10, pos=0.5, anchor=center, xshift=0em, yshift=0em] (hijack) {V/24:H} (F1);
        \draw[->, thick, draw=red!90, ] (hijacker) to[bend left=-20] node[chainMsgStyle, fill=red!10, pos=0.5, anchor=center, xshift=0em, yshift=-1em] {V/24:H} (F2);
        \draw[->, thick, draw=red!90, ] (hijacker) to[bend left=-20] node[chainMsgStyle, fill=red!10, pos=0.5, anchor=center, xshift=0em, yshift=0em] {V/24:H} (F3);

        % F1 Artifacts
        \draw[->, thick, draw=orange!90] (F1) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {6} ([xshift=-1em, yshift=0em]F1.west);
        \draw[->, thick, draw=orange!90] (F1) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {4} ([xshift=-1em, yshift=1em]F1.west);

        % F2 Artifacts
        \draw[->, thick, draw=orange!90] (F2) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {4} ([xshift=1em, yshift=-0em]F2.east);
        \draw[->, thick, draw=orange!90] (F2) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {6} ([xshift=1em, yshift=-1em]F2.east);

        % F3 Artifacts
        \draw[->, thick, draw=orange!90] (F3) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {6} ([xshift=-0.5em, yshift=1.25em]F3.west);
        \draw[->, thick, draw=orange!90] (F3) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {4} ([xshift=-0em, yshift=2.25em]F3.west);

        % M1 Artifacts
        \draw[->, thick, draw=orange!90] (m1) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {7} ([xshift=-1em, yshift=0em]m1.west);
        \draw[->, thick, draw=orange!90] (m1) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {5} ([xshift=-1em, yshift=1em]m1.west);

        % M2 Artifacts
        \draw[->, thick, draw=orange!90] (m2) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {5} ([xshift=1em, yshift=-0em]m2.east);
        \draw[->, thick, draw=orange!90] (m2) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {7} ([xshift=1em, yshift=-1em]m2.east);

        % M2 Artifacts
        \draw[->, thick, draw=orange!90] (m3) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {5} ([xshift=1em, yshift=-0em]m3.east);
        \draw[->, thick, draw=orange!90] (m3) to[bend left=-5] node[draw=black, circle, fill=white, inner sep=0.5pt,font=\Large\bf, xshift=0em, yshift=0em, pos=1.5] {7} ([xshift=1em, yshift=-1em]m3.east);

        % -------------------------
        % Numbering
        % -------------------------
        \node[draw,circle, fill=white, inner sep=0.5pt,font=\Large\bf] at ([xshift=-0.75em,yshift=-0.6em]hijack.north west) {3};

        \node[draw,circle, fill=white, inner sep=0.5pt,font=\Large\bf] at ([xshift=0em,yshift=0em]maskedClaims1.south) {4};
        \node[draw,circle, fill=white, inner sep=0.5pt,font=\Large\bf] at ([xshift=0em,yshift=0em]ribCommits1.south) {5};
        \node[draw,circle, fill=white, inner sep=0.5pt,font=\Large\bf] at ([xshift=0em,yshift=0em]claims1.south) {6};
        \node[draw,circle, fill=white, inner sep=0.5pt,font=\Large\bf] at ([xshift=0em,yshift=0em]subRIBCommits1.south) {7};
        \node[draw,circle, fill=white, inner sep=0.5pt,font=\Large\bf] at ([xshift=0em,yshift=0em]releaseFunc.south) {8};

        % \node[draw,circle, fill=none, inner sep=0.5pt,font=\Large\bf] at ([xshift=-0.75em,yshift=-0.6em]legitAnn.north west) {1};

        % -------------------------
        % Labels
        % -------------------------
        \node[draw=none, fill=none] at ([xshift=2em,yshift=-3em]hijacker.south) {After Hijack};

        

    \end{tikzpicture}
    }
    \caption{The graph on the left shows a miniature AS-level topology before AS H performs a hijack against a prefix of AS V. During that time, \protect\circled{1} AS V advertises its prefix (V/8) and \protect\circled{2} posts a bounty to the blockchain committing to pay some amount to ASes that help mitigate possible hijacks. We assume this triggered AS F1, AS F2, and AS F3 (among other ASes) to install appropriate filters. The graph on the right shows the topology after \protect\circled{3} AS H performs the hijack, which AS F1, AS F2, and AS F3 filter. Next, \protect\circled{4} AS F1, AS F2, and AS F3 submit maskedClaims to the blockchain \ie requests on V's bounty which do not expose enough information to allow an imposter AS to also request the payment without having observed the hijack. In response to the maskedClaims, monitors AS M1, AS M2, and AS M3 submit ribCommits, \ie a hashed and signed version of their view of BGP advertisements without knowing what exactly happened. Next, \protect\circled{6} AS F1, AS F2, and AS F3 reveal their claims, and  \protect\circled{7} the monitors AS M1, AS M2, and AS M3 publish subRIBCommits \ie a plain (not just hash) subset of their view related to the affected prefix. Finally, \protect\circled{8} the releaseFunction distributes bounty rewards.}
    \label{fig:motivating-example}
\end{figure*}

==> figs/payment_divergence.tex <==
% Requires (once, in your preamble):
%   \definecolor{hexBlue}{HTML}{2a78d6}
%   \definecolor{hexBronze}{HTML}{eb6834}
% Shades within each panel (alpha=1 darkest -> alpha=1/4 lightest) are mixed
% from those two colors below via xcolor's hexBlue!PCT!white syntax, so no
% extra \definecolor lines are needed for the lighter tints.
% CENTERING: "trim axis left, trim axis right" makes the tikzpicture's
% bounding box the AXIS RECTANGLE, so \centering centres the plot area
% itself and the y-label/tick labels overhang outside the box. Without it
% the picture centres as a whole -- labels included -- and the plot lands
% right of centre against the subcaption.
% This REQUIRES width < \linewidth so the overhang has somewhere to go;
% at width=\linewidth the labels spill past the page margin. 0.82 matches
% reward_pdf.tex, which centres correctly.
\begin{figure*}
    \centering
    \begin{subfigure}[t]{0.49\linewidth}
        \centering
        \begin{tikzpicture}[baseline=(current bounding box.north), trim axis left, trim axis right]
            \begin{axis}[
                anchor=north west,
                ybar,
                bar width=5pt,
                width=0.82\linewidth,
                height=0.55\linewidth,
                ylabel={Containment-Prop.\\Reward Gap (\%)},
                ylabel style={font=\footnotesize, align=center},
                xlabel={Claimant \emph{|MDP(a,h)|} quartile},
                xlabel style={font=\footnotesize},
                ymin=-18, ymax=9,
                ytick={-15,-10,-5,0,5},
                yticklabels={-15\%,-10\%,-5\%,0\%,+5\%},
                ymajorgrids=true,
                grid style={dashed, gray!30},
                symbolic x coords={Top25,25to50,50to75,Bottom25},
                xtick=data,
                xticklabels={Top 25\%, 25\textendash 50\%, 50\textendash 75\%, Bottom 25\%},
                x tick label style={font=\small},
                enlarge x limits=0.15,
                legend style={
                    at={(axis cs:Bottom25,-10)},
                    anchor=north east,
                    xshift=8pt,
                    yshift=10pt,
                    legend columns=2,
                    legend cell align={left},
                    draw=none,
                    fill=none,
                    font=\footnotesize,
                    row sep=-0.1em,
                    /tikz/every even column/.append style={column sep=0.5em}
                },
                % ybar's default legend swatch draws TWO bars per entry;
                % override with a single filled rectangle instead.
                legend image code/.code={
                    \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm);
                },
            ]
            % Zero line -- the reference for "no allocation gap".
            \draw[black, thick] (axis cs:Top25,0) -- (axis cs:Bottom25,0);

            \addplot+[fill=gray!40, draw=black] table[x=Quartile, y=Linear, col sep=comma] {data/payment_divergence_longer.csv};
            \addplot+[fill=hexBlue, draw=blue!90!black] table[x=Quartile, y=Alpha1, col sep=comma] {data/payment_divergence_longer.csv};
            \addplot+[fill=hexBlue!65!white, draw=blue!90!black] table[x=Quartile, y=AlphaHalf, col sep=comma] {data/payment_divergence_longer.csv};
            \addplot+[fill=hexBlue!35!white, draw=blue!90!black] table[x=Quartile, y=AlphaQuarter, col sep=comma] {data/payment_divergence_longer.csv};

            \legend{Linear ($\beta=1$), $\alpha=1$, $\alpha=\tfrac{1}{2}$, $\alpha=\tfrac{1}{4}$}
            \end{axis}
        \end{tikzpicture}

        \vspace{0.3em}
        \begin{tabular}{@{}c@{}}
        {\footnotesize Mean allocation overlap:} \\
        {\footnotesize Linear: 78.4\%\quad $\alpha{=}1$: 80.2\%\quad $\alpha{=}\tfrac{1}{2}$: 83.4\%\quad $\alpha{=}\tfrac{1}{4}$: 89.1\%}
        \end{tabular}

        \caption{Longer-prefix hijacks}
        \label{fig:payment_divergence_longer}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.49\linewidth}
        \centering
        \begin{tikzpicture}[baseline=(current bounding box.north), trim axis left, trim axis right]
            \begin{axis}[
                anchor=north west,
                ybar,
                bar width=5pt,
                width=0.82\linewidth,
                height=0.55\linewidth,
                ylabel={Containment-Prop.\\Reward Gap (\%)},
                ylabel style={font=\footnotesize, align=center},
                xlabel={Claimant \emph{|MDP(a,h)|} quartile},
                xlabel style={font=\footnotesize},
                ymin=-18, ymax=9,
                ytick={-15,-10,-5,0,5},
                yticklabels={-15\%,-10\%,-5\%,0\%,+5\%},
                ymajorgrids=true,
                grid style={dashed, gray!30},
                symbolic x coords={Top25,25to50,50to75,Bottom25},
                xtick=data,
                xticklabels={Top 25\%, 25\textendash 50\%, 50\textendash 75\%, Bottom 25\%},
                x tick label style={font=\small},
                enlarge x limits=0.15,
                legend style={
                    at={(axis cs:Bottom25,-10)},
                    anchor=north east,
                    xshift=8pt,
                    yshift=10pt,
                    legend columns=2,
                    legend cell align={left},
                    draw=none,
                    fill=none,
                    font=\footnotesize,
                    row sep=-0.1em,
                    /tikz/every even column/.append style={column sep=0.5em}
                },
                % ybar's default legend swatch draws TWO bars per entry;
                % override with a single filled rectangle instead.
                legend image code/.code={
                    \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm);
                },
            ]
            \draw[black, thick] (axis cs:Top25,0) -- (axis cs:Bottom25,0);

            \addplot+[fill=gray!40, draw=black] table[x=Quartile, y=Linear, col sep=comma] {data/payment_divergence_same.csv};
            \addplot+[fill=hexBronze, draw=orange!95!black] table[x=Quartile, y=Alpha1, col sep=comma] {data/payment_divergence_same.csv};
            \addplot+[fill=hexBronze!65!white, draw=orange!95!black] table[x=Quartile, y=AlphaHalf, col sep=comma] {data/payment_divergence_same.csv};
            \addplot+[fill=hexBronze!35!white, draw=orange!95!black] table[x=Quartile, y=AlphaQuarter, col sep=comma] {data/payment_divergence_same.csv};

            \legend{Linear ($\beta=1$), $\alpha=1$, $\alpha=\tfrac{1}{2}$, $\alpha=\tfrac{1}{4}$}
            \end{axis}
        \end{tikzpicture}

        \vspace{0.3em}
        \begin{tabular}{@{}c@{}}
        {\footnotesize Mean allocation overlap:} \\
        {\footnotesize Linear: 70.9\%\quad $\alpha{=}1$: 70.9\%\quad $\alpha{=}\tfrac{1}{2}$: 78.6\%\quad $\alpha{=}\tfrac{1}{4}$: 87.0\%}
        \end{tabular}

        \caption{Same-length prefix hijacks}
        \label{fig:payment_divergence_same}
    \end{subfigure}

    \caption{Across longer-prefix and same-length prefix hijacks, the power-rule payment allocation achieves higher mean allocation overlap with increasingly compressed MDP-based target allocations as $\alpha$ decreases.}
    \label{fig:payment_divergence}
\end{figure*}


==> figs/payment_divergence_linear.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[
            anchor=north west,
            ybar,
            bar width=5pt,
            width=0.93\linewidth,
            height=0.5\linewidth,
            ylabel={Containment-Prop.\\ Reward Gap (\%)},
            ylabel style={font=\small, align=center},
            xlabel={Claimant \emph{|MDP(a,h)|} quartile},
            xlabel style={font=\small, align=center},
            ymin=-16, ymax=7,
            ytick={-15,-10,-5,0,5},
            yticklabels={-15\%,-10\%,-5\%,0\%,+5\%},
            ymajorgrids=true,
            grid style={dashed, gray!30},
            symbolic x coords={Top25,25to50,50to75,Bottom25},
            xtick=data,
            xticklabels={Top 25\%, 25\textendash 50\%, 50\textendash 75\%, 75\textendash 100\%},
            x tick label style={font=\small},
            % enlarge x limits=0.15,
            legend style={
                at={(axis cs:Bottom25,-10)},
                anchor=north east,
                xshift=8pt,
                yshift=10pt,
                legend columns=2,
                legend cell align={left},
                draw=none,
                fill=none,
                font=\footnotesize,
                row sep=-0.1em,
                /tikz/every even column/.append style={column sep=0.5em}
            },
            % ybar's default legend swatch draws TWO bars per entry;
            % override with a single filled rectangle instead.
            legend image code/.code={
                \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm);
            },
        ]
        % Zero line -- the reference for "no allocation gap".
        \draw[black, thick] (axis cs:Top25,0) -- (axis cs:Bottom25,0);

        \addplot+[fill=hexBlue, draw=black] table[x=Quartile, y=Linear, col sep=comma] {data/payment_divergence_longer.csv};
        \addplot+[fill=hexBronze, draw=black] table[x=Quartile, y=Linear, col sep=comma] {data/payment_divergence_same.csv};

        \legend{Longer Prefix, Same Prefix}
        \end{axis}
    \end{tikzpicture}

    \vspace{0.3em}
    % \begin{tabular}{@{}c@{}}
    % {\footnotesize Mean allocation overlap:} \\
    % {\footnotesize Longer Prefix Hijack: 78.4\%\quad $\alpha{=}1$: 80.2\%\quad $\alpha{=}\tfrac{1}{2}$: 83.4\%\quad $\alpha{=}\tfrac{1}{4}$: 89.1\%}
    % \end{tabular}

    \caption{Containment-proportionate rewards for same-length prefix hijacks calculated using $|\text{P}(a,h)|$ underpay ASes contributing more to containment, and overpay those contributing less, proving that  $|\text{P}(a,h)|$ is a good proxy of hijack containment, which is hard to calculate in practice.}
    \label{fig:payment_divergence_linear}
\end{figure}

==> figs/timeline.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}[
    >=stealth,
    scale=1.0,
    % Lane Styles
    lane/.style={draw=black, line width=0.12em},
    phasefill/.style={opacity=0.15},
    arrow/.style={->, line width=0.12em, color=black},
    axis/.style={->, line width=0.2em},
    timearrow/.style={<->, line width=0.12em, font=\small},
    % Object Box Style with Full Read/Write Word Outside Top-Left
    rwbox/.style 2 args={
        draw=black, 
        fill=white, 
        font=\small, 
        inner sep=0.4em, 
        align=center,
        label={[font=\scriptsize\bfseries\sffamily, draw=black, fill=gray!15, inner sep=0.15em, rounded corners=0.1em, anchor=south west, xshift=0.05em, yshift=-0.1em]north west:#1}
    },
    actionbox/.style={
        draw=black, 
        fill=white, 
        font=\small, 
        inner sep=0.4em, 
        align=center,
    },
]

% ==========================================
    % X-Coordinates for Events & Phases (in em)
    % ==========================================
    \def\xStart{0em}
    \def\xHijack{\xStart+7.5em}        % End of Pre-Hijack phase (~2.5 * 3.6)
    \def\xFirstClaim{\xHijack+3.5em}   % Start of Claims Commit phase (First maskedClaim)
    \def\xClaimEnd{\xFirstClaim+10em}     % End of Claim Commit phase
    \def\xRevealStart{\xClaimEnd+0.5em} % Start of Claim Reveal phase
    \def\xRevealEnd{\xClaimEnd+4.0em}    % End of Claim Reveal phase
    \def\xEvidenceEnd{\xRevealEnd+7.0em}  % End of Evidence Submission phase
    \def\xEnd{\xEvidenceEnd+7.5em}

    % ==========================================
    % Y-Coordinates for Lanes (Top to Bottom, in em)
    % ==========================================
    \def\yTime{\ySetter+2em}
    \def\ySetter{\yFilterer+2.5em}
    \def\yFilterer{\yMonitor+1.5em}
    \def\yMonitor{\yChain+4em}
    \def\yChain{0.0em}

    % ==========================================
    % 1. Phase Background Shading
    % ==========================================
    \fill[green!30, phasefill] (\xStart,\yTime+2.5em) rectangle (\xHijack,\yChain-0.5em);
    \fill[blue!30, phasefill]  (\xFirstClaim,\yTime+2.5em) rectangle (\xClaimEnd,\yChain-0.5em);
    \fill[orange!30, phasefill] (\xRevealStart,\yTime+2.5em) rectangle (\xRevealEnd,\yChain-0.5em);
    \fill[purple!30, phasefill] (\xRevealEnd,\yTime+2.5em) rectangle (\xEvidenceEnd,\yChain-0.5em);
    \fill[gray!30, phasefill]   (\xEvidenceEnd,\yTime+2.5em) rectangle (\xEnd,\yChain-0.5em);

    % Phase Delineators (Dashed Vertical Lines)
    \foreach \x in {\xHijack, \xFirstClaim, \xClaimEnd, \xRevealStart, \xRevealEnd, \xEvidenceEnd} {
        \draw[dashed, gray!60] (\x, \yTime+0.8) -- (\x, \yChain-0.5em);
    }

    % ==========================================
    % 2. Horizontal Lines (Time Axis & Swimlanes)
    % ==========================================
    % Time Axis (Top Line)
    \draw[axis] (\xStart, \yTime) -- (\xEnd+0.3em, \yTime) node[right, font=\Large\bfseries] {$t$};

    % Participant Lanes
    \draw[lane] (\xStart, \ySetter) node[left, font=\bfseries] {Bounty Setter} -- (\xEnd, \ySetter);
    \draw[lane] (\xStart, \yFilterer) node[left, font=\bfseries] {Filterer} -- (\xEnd, \yFilterer);
    \draw[lane] (\xStart, \yMonitor) node[left, font=\bfseries] {Monitor} -- (\xEnd, \yMonitor);
    \draw[lane] (\xStart, \yChain) node[left, font=\bfseries] {Blockchain} -- (\xEnd, \yChain);

    % ==========================================
    % 3. Phase Labels & Time Deltas
    % ==========================================
    % Phase Labels above Time Axis
    \node[font=\normalsize\bfseries, align=center] at ({(\xStart+\xHijack)/2}, \yTime+1em) {Pre-Hijack};
    \node[font=\normalsize\bfseries, align=center] at ({(\xFirstClaim+\xClaimEnd)/2}, \yTime+1em) {Claim / RIB Commit};
    \node[font=\normalsize\bfseries, align=center] at ({(\xRevealStart+\xRevealEnd)/2}, \yTime+1.3em) {Claims\\ Reveal};
    \node[font=\normalsize\bfseries, align=center] at ({(\xRevealEnd+\xEvidenceEnd)/2}, \yTime+1.3em) {Evidence\\ Submission};
    \node[font=\normalsize\bfseries, align=center] at ({(\xEvidenceEnd+\xEnd)/2}, \yTime+1.3em) {Bounty\\ Evaluation};

    % Hijack Event Marker
    \draw[red, fill=red!20, line width=0.1em] (\xHijack, \yTime) node[below=0.25em, font=\normalsize\bfseries, color=red!80!black] {Hijack} circle (0.3em);

    % Time Deltas
    \draw[timearrow] (\xFirstClaim, \yTime-1.6em) -- node[fill=none, inner sep=0.1em, font=\large\bfseries, above=0.0em] {$\Delta_{\text{commit}}$} (\xClaimEnd, \yTime-1.6em);
    \draw[timearrow] (\xRevealStart, \yTime-1.6em) -- node[fill=none, inner sep=0.1em, font=\large\bfseries, above=0.0em] {$\Delta_{\text{reveal}}$} (\xRevealEnd, \yTime-1.6em);
    \draw[timearrow] (\xRevealEnd, \yTime-1.6em) -- node[fill=none, inner sep=0.1em, font=\large\bfseries, above=0.0em] {$\Delta_{\text{evidence}}$} (\xEvidenceEnd, \yTime-1.6em);

    % ==========================================
    % 4. Interaction Arrows & Objects (With Outer Read/Write Badges)
    % ==========================================
    
    % --- Pre-Hijack Phase ---
    \draw[arrow] (0.9, \ySetter) -- (0.9, \yChain) node[pos=0.81, xshift=-1em, rwbox={Write}] {\texttt{bounty}};
    \draw[arrow] (1.7, \yChain) -- (1.7, \yFilterer) node[pos=0.27, xshift=1em, rwbox={Read}] {\texttt{bounty}};
    \draw[arrow] (2.2, \yFilterer) -- (2.2, \yFilterer+1.5em) node[pos=0.5, xshift=1.4em, yshift=0.5em, actionbox] {Install Filter};

    % --- Claims Commit / RIB Commit Phase ---
    \draw[arrow, line width=1.1pt] (\xFirstClaim, \yFilterer) -- (\xFirstClaim, \yChain) node[pos=0.73, rwbox={Write}] {\texttt{maskedClaim}$_1$};
    \draw[arrow] (\xFirstClaim+8em, \yMonitor) -- (\xFirstClaim+8em, \yChain) node[pos=0.58, xshift=-1.4em, rwbox={Write}] {\texttt{ribCommit}};

    % --- Claims Reveal Phase ---
    \draw[arrow] (\xRevealStart, \yFilterer) -- (\xRevealStart, \yChain) node[pos=0.72, xshift=1.4em, rwbox={Write}] {\texttt{claim}};

    % --- Evidence Submission Phase ---
    \draw[arrow] (\xRevealEnd+2em, \yMonitor) -- (\xRevealEnd+2em, \yChain) node[pos=0.58, xshift=+1.4em, rwbox={Write}] {\texttt{subRIBCommit}};

    % --- Bounty Evaluation Phase ---
    \draw[arrow] (\xEvidenceEnd, \yChain) -- (\xEvidenceEnd, \yChain + 1.5em) node[right, yshift=+0.2em, xshift=-0.2em, actionbox] {\texttt{releaseFunction}};

\end{tikzpicture}
}
\caption{\sys execution phases timeline. Reads and writes to the blockchain are marked with R and W respectively.}
\label{fig:timeline}
\end{figure*}

==> figs/zero_proxy_cdf.tex <==
% Requires (once, in your preamble):
%   \definecolor{hexBlue}{HTML}{2a78d6}
%   \definecolor{hexBronze}{HTML}{eb6834}
% Data: one row per UNIQUE |S_F| value among zero-proxy claimants (not one
% row per claimant) -- pgfplots draws the step itself via "const plot", so
% only the points where the step actually changes are needed. Regenerate
% both CSVs together if the underlying claimant data changes; the step
% counts don't need to match between the two files.
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[trim axis left, trim axis right]
        \begin{axis}[
            title={\bfseries Leakage impact of zero-proxy claimants},
            title style={font=\normalsize},
            width=\linewidth,
            height=0.5\linewidth,
            xmode=log,
            xlabel={$|MDP(a,h)|$},
            ylabel={CDF},
            ylabel style={font=\footnotesize},
            xlabel style={font=\footnotesize},
            ymin=0, ymax=1.02,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style={dashed, gray!30},
            legend style={
                at={(0.98,0.05)},
                anchor=south east,
                draw=none,
                fill=none,
                font=\footnotesize,
            },
        ]

        \addplot+[const plot, thick, hexBlue, no marks]
            table[x=SF, y=CDF, col sep=comma] {data/zero_proxy_cdf_longer.csv};
        \addplot+[const plot, thick, hexBronze, no marks]
            table[x=SF, y=CDF, col sep=comma] {data/zero_proxy_cdf_same.csv};

        \legend{Longer-prefix, Same-prefix}
        \end{axis}
    \end{tikzpicture}
    \caption{Both hijack types show that the vast majority of zero-proxy claimants have low Maximum Damage Potential (MDP), so excluding them from proxy-weighted payments discards little meaningful impact.}
    \label{fig:zero_proxy_cdf}
\end{figure}

